Chiral-split magnons in the S = 1 Shastry-Sutherland model

In ferromagnets, magnons have only one chirality; while in common antiferromagnets, bands with opposite chiralities are degenerate across the Brillouin zone. Recent studies have shown that it is possible to observe non-degenerate bands of opposite chiralities in altermagnetic materials. Here we take the S = 1 Shastry-Sutherland model, which shows the collinear N\'eel (I) phase, and investigate the magnon band structure showing alternate chirality-splitting and the resulting transport properties. In magnon bands, we find a notable feature of the chirality-split magnon bands, and the split is opposite along two different directions in the Brillouin zone. We also calculate the spin and thermal conductivities using Kubo formalism. Our calculations show robust spin Seebeck and spin Nernst effects due to the alternating chirality split across the Brillouin zone, without any external magnetic field and spin-orbit coupling.

==> model_fig.tex <==
\subfloat[\label{subfig:SS_a}]{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]

    \def\spacing{1.5}
    \def\xmax{5}
    \def\ymax{3}
    
    \draw[very thick] (0*\spacing,0*\spacing) to (1*\spacing,1*\spacing);
    \draw[very thick] (2*\spacing,0*\spacing) to (3*\spacing,1*\spacing);
    \draw[very thick] (4*\spacing,0*\spacing) to (5*\spacing,1*\spacing);
    \draw[very thick] (2*\spacing,1*\spacing) to (1*\spacing,2*\spacing);
    \draw[very thick] (4*\spacing,1*\spacing) to (3*\spacing,2*\spacing);
    \draw[very thick] (0*\spacing,2*\spacing) to (1*\spacing,3*\spacing);
    \draw[very thick] (2*\spacing,2*\spacing) to (3*\spacing,3*\spacing);
    \draw[very thick] (4*\spacing,2*\spacing) to (5*\spacing,3*\spacing);
    
    \draw[dashed] (0*\spacing,0*\spacing) to (1*\spacing,0*\spacing);
    \draw[dashed] (2*\spacing,0*\spacing) to (3*\spacing,0*\spacing);
    \draw[dashed] (4*\spacing,0*\spacing) to (5*\spacing,0*\spacing);
    \draw[dashed] (0*\spacing,1*\spacing) to (1*\spacing,1*\spacing);
    \draw[dashed] (2*\spacing,1*\spacing) to (3*\spacing,1*\spacing);
    \draw[dashed] (4*\spacing,1*\spacing) to (5*\spacing,1*\spacing);
    \draw[dashed] (0*\spacing,2*\spacing) to (1*\spacing,2*\spacing);
    \draw[dashed] (2*\spacing,2*\spacing) to (3*\spacing,2*\spacing);
    \draw[dashed] (4*\spacing,2*\spacing) to (5*\spacing,2*\spacing);
    \draw[dashed] (0*\spacing,3*\spacing) to (1*\spacing,3*\spacing);
    \draw[dashed] (2*\spacing,3*\spacing) to (3*\spacing,3*\spacing);
    \draw[dashed] (4*\spacing,3*\spacing) to (5*\spacing,3*\spacing);
    
    \draw[dashed] (0*\spacing,0*\spacing) to (0*\spacing,1*\spacing);
    \draw[dashed] (1*\spacing,0*\spacing) to (1*\spacing,1*\spacing);
    \draw[dashed] (2*\spacing,0*\spacing) to (2*\spacing,1*\spacing);
    \draw[dashed] (3*\spacing,0*\spacing) to (3*\spacing,1*\spacing);
    \draw[dashed] (4*\spacing,0*\spacing) to (4*\spacing,1*\spacing);
    \draw[dashed] (5*\spacing,0*\spacing) to (5*\spacing,1*\spacing);
    
    \draw[dashed] (0*\spacing,2*\spacing) to (0*\spacing,3*\spacing);
    \draw[dashed] (1*\spacing,2*\spacing) to (1*\spacing,3*\spacing);
    \draw[dashed] (2*\spacing,2*\spacing) to (2*\spacing,3*\spacing);
    \draw[dashed] (3*\spacing,2*\spacing) to (3*\spacing,3*\spacing);
    \draw[dashed] (4*\spacing,2*\spacing) to (4*\spacing,3*\spacing);
    \draw[dashed] (5*\spacing,2*\spacing) to (5*\spacing,3*\spacing);
    
    \draw[thin] (1*\spacing,0*\spacing) to (2*\spacing,0*\spacing);
    \draw[thin] (3*\spacing,0*\spacing) to (4*\spacing,0*\spacing);
    \draw[thin] (1*\spacing,1*\spacing) to (2*\spacing,1*\spacing);
    \draw[thin] (3*\spacing,1*\spacing) to (4*\spacing,1*\spacing);
    \draw[thin] (1*\spacing,2*\spacing) to (2*\spacing,2*\spacing);
    \draw[thin] (3*\spacing,2*\spacing) to (4*\spacing,2*\spacing);
    \draw[thin] (1*\spacing,3*\spacing) to (2*\spacing,3*\spacing);
    \draw[thin] (3*\spacing,3*\spacing) to (4*\spacing,3*\spacing);
    
    \draw[thin] (0*\spacing,1*\spacing) to (0*\spacing,2*\spacing);
    \draw[thin] (1*\spacing,1*\spacing) to (1*\spacing,2*\spacing);
    \draw[thin] (2*\spacing,1*\spacing) to (2*\spacing,2*\spacing);
    \draw[thin] (3*\spacing,1*\spacing) to (3*\spacing,2*\spacing);
    \draw[thin] (4*\spacing,1*\spacing) to (4*\spacing,2*\spacing);
    \draw[thin] (5*\spacing,1*\spacing) to (5*\spacing,2*\spacing);
    
    % Draw lattice points
    \foreach \x in {0,...,5} {
      \foreach \y in {0,...,3} {
        \filldraw[fill=white, draw=black] (\x*\spacing,\y*\spacing) circle(0.1);
      }
    }
\end{tikzpicture}
}\hfill
\subfloat[\label{subfig:SS_b}]{%
    \begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]

        \def\spacing{1.5}
        \def\xmax{5}
        \def\ymax{3}
    
        % --- The unit cell---
        \draw[fill=gray!15, very thick, draw = gray] (1.5*\spacing,0.5*\spacing) rectangle (3.5*\spacing,2.5*\spacing);
        % Number specific sites
        \node at (2*\spacing,2*\spacing) [above left] {1};
        \node at (2*\spacing,1*\spacing) [below left] {2};
        \node at (3*\spacing,1*\spacing) [below right] {3};
        \node at (3*\spacing,2*\spacing) [above right] {4};
        
        \draw[very thick] (0*\spacing,0*\spacing) to (1*\spacing,1*\spacing);
        \draw[very thick] (2*\spacing,0*\spacing) to (3*\spacing,1*\spacing);
        \draw[very thick] (4*\spacing,0*\spacing) to (5*\spacing,1*\spacing);
        \draw[very thick] (2*\spacing,1*\spacing) to (1*\spacing,2*\spacing);
        \draw[very thick] (4*\spacing,1*\spacing) to (3*\spacing,2*\spacing);
        \draw[very thick] (0*\spacing,2*\spacing) to (1*\spacing,3*\spacing);
        \draw[very thick] (2*\spacing,2*\spacing) to (3*\spacing,3*\spacing);
        \draw[very thick] (4*\spacing,2*\spacing) to (5*\spacing,3*\spacing);
        
        \draw[dashed] (0*\spacing,0*\spacing) to (1*\spacing,0*\spacing);
        \draw[dashed] (2*\spacing,0*\spacing) to (3*\spacing,0*\spacing);
        \draw[dashed] (4*\spacing,0*\spacing) to (5*\spacing,0*\spacing);
        \draw[dashed] (0*\spacing,1*\spacing) to (1*\spacing,1*\spacing);
        \draw[dashed] (2*\spacing,1*\spacing) to (3*\spacing,1*\spacing);
        \draw[dashed] (4*\spacing,1*\spacing) to (5*\spacing,1*\spacing);
        \draw[dashed] (0*\spacing,2*\spacing) to (1*\spacing,2*\spacing);
        \draw[dashed] (2*\spacing,2*\spacing) to (3*\spacing,2*\spacing);
        \draw[dashed] (4*\spacing,2*\spacing) to (5*\spacing,2*\spacing);
        \draw[dashed] (0*\spacing,3*\spacing) to (1*\spacing,3*\spacing);
        \draw[dashed] (2*\spacing,3*\spacing) to (3*\spacing,3*\spacing);
        \draw[dashed] (4*\spacing,3*\spacing) to (5*\spacing,3*\spacing);
        
        \draw[dashed] (0*\spacing,0*\spacing) to (0*\spacing,1*\spacing);
        \draw[dashed] (1*\spacing,0*\spacing) to (1*\spacing,1*\spacing);
        \draw[dashed] (2*\spacing,0*\spacing) to (2*\spacing,1*\spacing);
        \draw[dashed] (3*\spacing,0*\spacing) to (3*\spacing,1*\spacing);
        \draw[dashed] (4*\spacing,0*\spacing) to (4*\spacing,1*\spacing);
        \draw[dashed] (5*\spacing,0*\spacing) to (5*\spacing,1*\spacing);
        
        \draw[dashed] (0*\spacing,2*\spacing) to (0*\spacing,3*\spacing);
        \draw[dashed] (1*\spacing,2*\spacing) to (1*\spacing,3*\spacing);
        \draw[dashed] (2*\spacing,2*\spacing) to (2*\spacing,3*\spacing);
        \draw[dashed] (3*\spacing,2*\spacing) to (3*\spacing,3*\spacing);
        \draw[dashed] (4*\spacing,2*\spacing) to (4*\spacing,3*\spacing);
        \draw[dashed] (5*\spacing,2*\spacing) to (5*\spacing,3*\spacing);
        
        \draw[thin] (1*\spacing,0*\spacing) to (2*\spacing,0*\spacing);
        \draw[thin] (3*\spacing,0*\spacing) to (4*\spacing,0*\spacing);
        \draw[thin] (1*\spacing,1*\spacing) to (2*\spacing,1*\spacing);
        \draw[thin] (3*\spacing,1*\spacing) to (4*\spacing,1*\spacing);
        \draw[thin] (1*\spacing,2*\spacing) to (2*\spacing,2*\spacing);
        \draw[thin] (3*\spacing,2*\spacing) to (4*\spacing,2*\spacing);
        \draw[thin] (1*\spacing,3*\spacing) to (2*\spacing,3*\spacing);
        \draw[thin] (3*\spacing,3*\spacing) to (4*\spacing,3*\spacing);
        
        \draw[thin] (0*\spacing,1*\spacing) to (0*\spacing,2*\spacing);
        \draw[thin] (1*\spacing,1*\spacing) to (1*\spacing,2*\spacing);
        \draw[thin] (2*\spacing,1*\spacing) to (2*\spacing,2*\spacing);
        \draw[thin] (3*\spacing,1*\spacing) to (3*\spacing,2*\spacing);
        \draw[thin] (4*\spacing,1*\spacing) to (4*\spacing,2*\spacing);
        \draw[thin] (5*\spacing,1*\spacing) to (5*\spacing,2*\spacing);
    
        % --- Arrows for spins (manual) ---
        \tikzset{>={Triangle[width=5pt,length=5pt]}}
        % Row 0
        \draw[->, ultra thick, red] (-0.1*\spacing,-0.25*\spacing) -- (0.1*\spacing,0.25*\spacing); %up
        \draw[->, ultra thick, blue] (1.1*\spacing,0.25*\spacing) -- (0.9*\spacing,-0.25*\spacing); %down
        \draw[->, ultra thick, red] (1.9*\spacing,-0.25*\spacing) -- (2.1*\spacing,0.25*\spacing); %up
        \draw[->, ultra thick, blue] (3.1*\spacing,0.25*\spacing) -- (2.9*\spacing,-0.25*\spacing); %down
        \draw[->, ultra thick, red] (3.9*\spacing,-0.25*\spacing) -- (4.1*\spacing,0.25*\spacing); %up
        \draw[->, ultra thick, blue] (5.1*\spacing,0.25*\spacing) -- (4.9*\spacing,-0.25*\spacing); %down
    
        % Row 2
        \draw[->, ultra thick, red] (-0.1*\spacing,1.75*\spacing) -- (0.1*\spacing,2.25*\spacing); %up
        \draw[->, ultra thick, blue] (1.1*\spacing,2.25*\spacing) -- (0.9*\spacing,1.75*\spacing); %down
        \draw[->, ultra thick, red] (1.9*\spacing,1.75*\spacing) -- (2.1*\spacing,2.25*\spacing); %up
        \draw[->, ultra thick, blue] (3.1*\spacing,2.25*\spacing) -- (2.9*\spacing,1.75*\spacing); %down
        \draw[->, ultra thick, red] (3.9*\spacing,1.75*\spacing) -- (4.1*\spacing,2.25*\spacing); %up
        \draw[->, ultra thick, blue] (5.1*\spacing,2.25*\spacing) -- (4.9*\spacing,1.75*\spacing); %down
    
        % Row 1
        \draw[->, ultra thick, blue] (0.1*\spacing,1.25*\spacing) -- (-0.1*\spacing,0.75*\spacing); %down
        \draw[->, ultra thick, red] (0.9*\spacing,0.75*\spacing) -- (1.1*\spacing,1.25*\spacing); %up
        \draw[->, ultra thick, blue] (2.1*\spacing,1.25*\spacing) -- (1.9*\spacing,0.75*\spacing); %down
        \draw[->, ultra thick, red] (2.9*\spacing,0.75*\spacing) -- (3.1*\spacing,1.25*\spacing); %up
        \draw[->, ultra thick, blue] (4.1*\spacing,1.25*\spacing) -- (3.9*\spacing,0.75*\spacing); %down
        \draw[->, ultra thick, red] (4.9*\spacing,0.75*\spacing) -- (5.1*\spacing,1.25*\spacing); %up
    
        % Row 3
        \draw[->, ultra thick, blue] (0.1*\spacing,3.25*\spacing) -- (-0.1*\spacing,2.75*\spacing); %down
        \draw[->, ultra thick, red] (0.9*\spacing,2.75*\spacing) -- (1.1*\spacing,3.25*\spacing); %up
        \draw[->, ultra thick, blue] (2.1*\spacing,3.25*\spacing) -- (1.9*\spacing,2.75*\spacing); %down
        \draw[->, ultra thick, red] (2.9*\spacing,2.75*\spacing) -- (3.1*\spacing,3.25*\spacing); %up
        \draw[->, ultra thick, blue] (4.1*\spacing,3.25*\spacing) -- (3.9*\spacing,2.75*\spacing); %down
        \draw[->, ultra thick, red] (4.9*\spacing,2.75*\spacing) -- (5.1*\spacing,3.25*\spacing); %up
    
    \end{tikzpicture}
}
